Correctness is not Faithfulness in RAG Attributions

Retrieving relevant context is a common approach to reduce hallucinations and enhance answer reliability. Explicitly citing source documents allows users to verify generated responses and increases trust. Prior work largely evaluates citation correctness - whether cited documents support the corresponding statements. But citation correctness alone is insufficient. To establish trust in attributed answers, we must examine both citation correctness and citation faithfulness. In this work, we first disentangle the notions of citation correctness and faithfulness, which have been applied inconsistently in previous studies. Faithfulness ensures that the model's reliance on cited documents is genuine, reflecting actual reference use rather than superficial alignment with prior beliefs, which we call post-rationalization. We design an experiment that reveals the prevalent issue of post-rationalization, which undermines reliable attribution and may result in misplaced trust. Our findings suggest that current attributed answers often lack citation faithfulness (up to 57 percent of the citations), highlighting the need to evaluate correctness and faithfulness for trustworthy attribution in language models.

==> figures/faithful_postrat_diagram.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.geometric, arrows.meta, calc, math}

% \tikzset{%
%     myarrow/.style={-Stealth, thick},
%     process/.style={rectangle, draw, thick, align=center, minimum height=0.7cm, minimum width=1.2cm, font=\footnotesize},
%     data/.style={cylinder, shape border rotate=90, draw, thick, minimum height=0.7cm,
%     minimum width=1cm, align=center, aspect=0.3},
%     % box/.style={local bounding box, draw, rounded corners=5pt, name=#1}
% }%

% \colorlet{mypink}{blue!20!red!30!white}
% \colorlet{mygreen}{green!60!blue!40!white}
% \colorlet{myred}{blue!10!red!50}
% \colorlet{mydarkred}{blue!20!red!80}
% \colorlet{mydarkestred}{blue!30!red!70!black}
% \colorlet{mydarkpink}{red!60!blue!60}
% \colorlet{mydarkestgreen}{green!60!blue!80!black}
% \colorlet{mydarkgreen}{green!60!blue!90}
% \colorlet{myblue}{red!10!blue!30!white}
% \colorlet{mydarkblue}{red!20!blue!70!white}
% \colorlet{mylightgrey}{black!5}


% \begin{document}
\begin{tikzpicture}[scale=0.6, transform shape]
    \tikzmath{
    \boxwidth = 10;
    \boxheight = 6;
    \spacing = 0.1;
    }
     \draw[local bounding box=rect0, rounded corners=3pt, draw=mydarkgreen,thick]  (0,0) rectangle ($(0,0) + (\boxwidth,\boxheight)$);
        \begin{scope}[
            x={($(rect0.south east)-(rect0.south west)$)},
            % x={(3.9,0)},
            y={($(rect0.north west)-(rect0.south west)$)},
            shift={(rect0.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{a) Faithful citation}}};

            % Model memory
            \draw[thick,fill=mylightgrey,dashed] (0.13,0.68) coordinate (memory) ellipse [x radius=1.2cm, y radius=1cm];
            \node[font=\small] at (0.13,0.81) {Model};
            \node[font=\small] at (0.13,0.75) {Memory};
            \node[font=\footnotesize] at (0.13,0.63) {Berlin : German};
            \node[font=\footnotesize] (mem) at (0.13,0.58) {capital};
            
            % Retrieved docs
            \node at (0.125, 0.42) {Retrieved docs};
            \node[processsmal, draw=black] (d1) at (0.135, 0.29) {Berlin : German \\capital};
            \node[processsmal, draw=black] (d2) at (0.135, 0.11) {Bonn: no longer \\capital};

            % Question
            \node at (0.5,0.84) {Question:};
            \node at (0.5,0.77) {What is the capital};
            \node (question) at (0.5,0.7) { of Germany?};

            % Model
            \draw[thick,fill=mylightgrey] (0.5,0.4) coordinate (model) ellipse [x radius=1.1cm, y radius=0.9cm] node {Model};
            % \draw[thick,fill=mylightgrey] (0.5,0.4) coordinate (model) circle [radius=1cm] node {Model};
            \draw[thick, fill=black] 
                (0.485, 0.47) circle [radius=0.04cm] -- 
                (0.495, 0.52) circle [radius=0.04cm] -- 
                (0.505, 0.49) circle [radius=0.04cm] -- 
                (0.515, 0.54) circle [radius=0.04cm];
            \draw[fill=mylightgrey,dashed] (0.38,0.53) circle [radius=0.15cm];
            \draw[fill=mylightgrey,dashed] (0.3,0.58) circle [radius=0.2cm];

            % Answer and Citation
            \node[processsmal, draw=black, rounded corners=3pt, fill=mylightgrey] (answer) at (0.84, 0.72) {\textcolor{blue}{Berlin is Germany's} \\ \textcolor{blue}{capital}};
            \node[processsmal, draw=black,fill=mylightgrey] (citation) at (0.84, 0.25) {\textcolor{magenta}{[Citation]}};
            \draw[mydarkgreen, very thick] (0.895,0.48) -- (0.91,0.41) -- (0.95,0.56);

            % Arrows
            % \draw[->] (question.south) -- (model.north);
            \draw[myarrow] (citation.north) -- (answer.south);
            \draw[->, thick, draw=blue] (d1.east) -- (answer.west);
            \draw[->, thick, draw=magenta] (d1.east) .. controls (0.5,0.3) .. (citation.west);
            % \draw[->, thick, draw=magenta] (d1.east) .. controls (model.south) .. (citation.west);
        \end{scope}
    
    % Retrieve-then-Generate
    \draw[local bounding box=rect, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect0.south east)$) + (\spacing,0)$) rectangle
    ($($($(rect0.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);

        \begin{scope}[
            x={($(rect.south east)-(rect.south west)$)},
            y={($(rect.north west)-(rect.south west)$)},
            shift={(rect.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{b) Citing related context}}};

            % Model memory
            \draw[thick,fill=mylightgrey,dashed] (0.13,0.68) coordinate (memory) ellipse [x radius=1.2cm, y radius=1cm];
            \node[font=\small] at (0.13,0.81) {Model};
            \node[font=\small] at (0.13,0.75) {Memory};
            \node[font=\footnotesize] at (0.13,0.63) {Berlin : German};
            \node[font=\footnotesize] (mem) at (0.13,0.58) {capital};
            
            % Retrieved docs
            \node at (0.125, 0.42) {Retrieved docs};
            \node[processsmal, draw=black] (d1) at (0.135, 0.29) {Berlin : German \\capital};
            \node[processsmal, draw=black] (d2) at (0.135, 0.11) {Bonn: no longer \\capital};

            % Question
            \node at (0.5,0.84) {Question:};
            \node at (0.5,0.77) {What is the capital};
            \node (question) at (0.5,0.7) { of Germany?};

            % Model
            \draw[thick,fill=mylightgrey] (0.5,0.4) coordinate (model) ellipse [x radius=1.1cm, y radius=0.9cm] node {Model};
            % \draw[thick,fill=mylightgrey] (0.5,0.4) coordinate (model) circle [radius=1cm] node {Model};
            \draw[thick, fill=black] 
                (0.485, 0.47) circle [radius=0.04cm] -- 
                (0.495, 0.52) circle [radius=0.04cm] -- 
                (0.505, 0.49) circle [radius=0.04cm] -- 
                (0.515, 0.54) circle [radius=0.04cm];
            \draw[fill=mylightgrey,dashed] (0.38,0.53) circle [radius=0.15cm];
            \draw[fill=mylightgrey,dashed] (0.3,0.58) circle [radius=0.2cm];

            % Answer and Citation
            \node[processsmal, draw=black, rounded corners=3pt, fill=mylightgrey] (answer) at (0.84, 0.72) {\textcolor{blue}{Berlin is Germany's} \\ \textcolor{blue}{capital}};
            \node[processsmal, draw=black,fill=mylightgrey] (citation) at (0.84, 0.25) {\textcolor{magenta}{[Citation]}};
            % \draw[mydarkgreen, very thick] (0.83,0.46) -- (0.86,0.41) -- (0.9,0.56);
            \draw[red, very thick] (0.89,0.41) -- (0.94,0.53);
            \draw[red, very thick] (0.89,0.53) -- (0.94,0.41);

            % Arrows
            \draw[myarrow] (citation.north) -- (answer.south);
            \draw[->, thick, draw=blue] (d1.east) -- (answer.west);
            \draw[->, thick, dotted, draw=blue] (d2.east) -- (answer.south west);
            \draw[->, thick, draw=magenta] (d2.east) .. controls (0.5,0.3) .. (citation.west);
        \end{scope}
    
    \draw[local bounding box=rect2, rounded corners=3pt, draw=mydarkgreen,thick]  (0,-\spacing)  rectangle    ($(0,0) + (\boxwidth,-\boxheight-\spacing)$);
        \begin{scope}[
            x={($(rect2.south east)-(rect2.south west)$)},
            y={($(rect2.north west)-(rect2.south west)$)},
            shift={(rect2.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{c) Correct but unfaithful}}};

            % Model memory
            \draw[thick,fill=mylightgrey,dashed] (0.13,0.68) coordinate (memory) ellipse [x radius=1.2cm, y radius=1cm];
            \node[font=\small] at (0.13,0.81) {Model};
            \node[font=\small] at (0.13,0.75) {Memory};
            \node[font=\footnotesize] at (0.13,0.63) {Berlin : German};
            \node[font=\footnotesize] (mem) at (0.13,0.58) {capital};
            
            % Retrieved docs
            \node at (0.125, 0.42) {Retrieved docs};
            \node[processsmal, draw=black] (d1) at (0.135, 0.29) {Berlin : German \\capital};
            \node[processsmal, draw=black] (d2) at (0.135, 0.11) {Bonn: no longer \\capital};

            % Question
            \node at (0.5,0.84) {Question:};
            \node at (0.5,0.77) {What is the capital};
            \node (question) at (0.5,0.7) { of Germany?};

            % Model
            \draw[thick,fill=mylightgrey] (0.5,0.4) coordinate (model) ellipse [x radius=1.1cm, y radius=0.9cm] node {Model};
            % \draw[thick,fill=mylightgrey] (0.5,0.4) coordinate (model) circle [radius=1cm] node {Model};
            \draw[thick, fill=black] 
                (0.485, 0.47) circle [radius=0.04cm] -- 
                (0.495, 0.52) circle [radius=0.04cm] -- 
                (0.505, 0.49) circle [radius=0.04cm] -- 
                (0.515, 0.54) circle [radius=0.04cm];
            \draw[fill=mylightgrey,dashed] (0.38,0.53) circle [radius=0.15cm];
            \draw[fill=mylightgrey,dashed] (0.3,0.58) circle [radius=0.2cm];

            % Answer and Citation
            \node[processsmal, draw=black, rounded corners=3pt, fill=mylightgrey] (answer) at (0.84, 0.72) {\textcolor{blue}{Berlin is Germany's} \\ \textcolor{blue}{capital}};
            \node[processsmal, draw=black,fill=mylightgrey] (citation) at (0.84, 0.25) {\textcolor{magenta}{[Citation]}};
            \draw[mydarkgreen, very thick] (0.895,0.48) -- (0.91,0.41) -- (0.95,0.56);
            % \draw[red, very thick] (0.84,0.41) -- (0.89,0.53);
            % \draw[red, very thick] (0.84,0.53) -- (0.89,0.41);

            % Arrows
            \draw[myarrow] (citation.north) -- (answer.south);
            \draw[->, thick, draw=blue] (mem.east) .. controls (0.5,0.5) ..  (answer.west);
            \draw[->, thick, draw=magenta] (d1.east) .. controls (0.5,0.3) .. (citation.west);
        \end{scope}
        
    % Verifiable Grounded Generation
    \draw[local bounding box=rect3, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect2.south east)$) + (\spacing,0)$)  rectangle ($($($(rect2.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);
        \begin{scope}[
            x={($(rect3.south east)-(rect3.south west)$)},
            y={($(rect3.north west)-(rect3.south west)$)},
            shift={(rect3.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{d) Incorrect citation}}};

            % Model memory
            \draw[thick,fill=mylightgrey,dashed] (0.13,0.68) coordinate (memory) ellipse [x radius=1.2cm, y radius=1cm];
            \node[font=\small] at (0.13,0.81) {Model};
            \node[font=\small] at (0.13,0.75) {Memory};
            \node[font=\footnotesize] at (0.13,0.63) {Berlin : German};
            \node[font=\footnotesize] (mem) at (0.13,0.58) {capital};
            
            % Retrieved docs
            \node at (0.125, 0.42) {Retrieved docs};
            \node[processsmal, draw=black] (d1) at (0.135, 0.29) {\textcolor{red}{Bonn : German} \\ \textcolor{red}{capital}};
            \node[processsmal, draw=black] (d2) at (0.135, 0.11) {Bonn: no longer \\capital};

            % Question
            \node at (0.5,0.84) {Question:};
            \node at (0.5,0.77) {What is the capital};
            \node (question) at (0.5,0.7) { of Germany?};

            % Model
            \draw[thick,fill=mylightgrey] (0.5,0.4) coordinate (model) ellipse [x radius=1.1cm, y radius=0.9cm] node {Model};
            % \draw[thick,fill=mylightgrey] (0.5,0.4) coordinate (model) circle [radius=1cm] node {Model};
            \draw[thick, fill=black] 
                (0.485, 0.47) circle [radius=0.04cm] -- 
                (0.495, 0.52) circle [radius=0.04cm] -- 
                (0.505, 0.49) circle [radius=0.04cm] -- 
                (0.515, 0.54) circle [radius=0.04cm];
            \draw[fill=mylightgrey,dashed] (0.38,0.53) circle [radius=0.15cm];
            \draw[fill=mylightgrey,dashed] (0.3,0.58) circle [radius=0.2cm];

            % Answer and Citation
            \node[processsmal, draw=black, rounded corners=3pt, fill=mylightgrey] (answer) at (0.84, 0.72) {\textcolor{blue}{Berlin is Germany's} \\ \textcolor{blue}{capital}};
            \node[processsmal, draw=black,fill=mylightgrey] (citation) at (0.84, 0.25) {\textcolor{magenta}{[Citation]}};
            % \draw[mydarkgreen, very thick] (0.83,0.46) -- (0.86,0.41) -- (0.9,0.56);
            \draw[red, very thick] (0.89,0.41) -- (0.94,0.53);
            \draw[red, very thick] (0.89,0.53) -- (0.94,0.41);

            % Arrows
            \draw[myarrow] (citation.north) -- (answer.south);
            \draw[->, thick, draw=blue] (mem.east) .. controls (0.5,0.5) .. (answer.west);
            % \draw[->, thick, dotted, draw=blue] (d2.east) -- (answer.south west);
            \draw[->, thick, draw=magenta] (d1.east) .. controls (0.5,0.3) .. (citation.west);
        \end{scope}
\end{tikzpicture}
% \end{document}


==> figures/levels_of_attributions.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.geometric, arrows.meta, calc, math}


% \definecolor{mycolor}{rgb}{0.6, 0.2, 0.8} % Purple with 50% opacity

% \begin{document}
% \begin{flushleft}
\begin{tikzpicture}[scale=0.76, transform shape]
    \tikzmath{
    \boxwidth = 3.9;
    \boxheight = 6;
    \spacing = 0.1;
    }
     \draw[local bounding box=rect0, rounded corners=3pt, draw=mydarkgreen,thick]  (0,0) rectangle ($(0,0) + (\boxwidth,\boxheight)$);%(3,7.4);
        \begin{scope}[
            x={($(rect0.south east)-(rect0.south west)$)},
            % x={(3.9,0)},
            y={($(rect0.north west)-(rect0.south west)$)},
            shift={(rect0.south west) - (2,2)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{GTR (Post-hoc Attr.)}}};
            % \node at (0.3,0.5) {here};
            \node (question) at (0.18, 0.8) {Question};
            % \node[data] (data1) at (0.7, 0.8) {DB};
            \node[data,draw=mydarkpink] (data2) at (0.85, 0.4) {DB};
            \node[process, draw=mydarkblue] (llm) at (0.5, 0.6) {LLM};
            \node (answer) at (0.15, 0.4) {Answer};
            \node (attributed_answer) at (0.5, 0.05) {\ul{Attributed Answer}};
            \draw[myarrow] (question.south) -- (llm.north west);
            % \draw[myarrow] (question.east) -- (data1.west);
            % \draw[myarrow] (data1.south west) -- (llm.north east);
            \draw[myarrow] (llm.south west) -- (answer.north);
            \draw[myarrow] (data2.south west) -- (attributed_answer.north);
            \draw[myarrow] (answer.east) -- (data2.west)
                node[midway,above, sloped] {find}
                node[midway,below, sloped] {support};
            \draw[myarrow] (answer.south) -- (attributed_answer.north);
        \end{scope}
    % Retrieve-then-Generate
    \draw[local bounding box=rect, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect0.south east)$) + (\spacing,0)$) rectangle
    ($($($(rect0.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);
    % (7.5,7.4);
        \begin{scope}[
            x={($(rect.south east)-(rect.south west)$)},
            y={($(rect.north west)-(rect.south west)$)},
            shift={(rect.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{RTG (Post-hoc Attr.)}}};
            % \node at (0.3,0.5) {here};
            \node (question2) at (0.18, 0.8) {Question};
            \node[data,draw=mydarkpink] (data21) at (0.85, 0.8) {DB};
            \node[data,draw=mydarkpink] (data22) at (0.85, 0.4) {DB};
            \node[process, draw=mydarkblue] (llm2) at (0.5, 0.6) {LLM};
            \node (answer2) at (0.15, 0.4) {Answer};
            \node (attributed_answer2) at (0.5, 0.05) {\ul{Attributed Answer}};
            \draw[myarrow] (question2.south) -- (llm2.north west);
            \draw[myarrow] (question2.east) -- (data21.west);
            \draw[myarrow] (data21.south west) -- (llm2.north east);
            \draw[myarrow] (llm2.south west) -- (answer2.north);
            \draw[myarrow] (data22.south west) -- (attributed_answer2.north);
            \draw[myarrow] (answer2.east) -- (data22.west)
                node[midway,above, sloped] {find}
                node[midway,below, sloped] {support};
            \draw[myarrow] (answer2.south) -- (attributed_answer2.north);
        \end{scope}
    % % LLM Box 2
    % \node[process] (llm2) at (10, 5) {LLM};
    % % Arrows and DBs for Retrieve-then-Generate
    % \node[data] (data2a) at (8, 2.5) {Data source};
    % \node[data] (data2b) at (12, 2.5) {Data source};
    % \draw[myarrow] (data2a.north) -- ++(0, 0.5) -- (llm2.south west);
    % \draw[myarrow] (data2b.north) -- ++(0, 0.5) -- (llm2.south east);
    % \draw[myarrow] (llm2.south) -- ++(0, -2.5) -- ++(-1, 0) -- (data2a.north);
    % \draw[myarrow] (llm2.south) -- ++(0, -2.5) -- ++(1, 0) -- (data2b.north);  
    % % Text near arrows
    % \node at (9.5, 4) {a};
    % \node at (10.5, 4) {q};
    % Retrieve-then-Generate with Attributions
    % \draw[thick] ($($(rect.south east)$) + (0.5,0)$) rectangle (21,7.4);
    % \node at (17.5, 7) {Retrieve-then-Generate with attributions};
    % % LLM Box 3
    % \node[process] (llm3) at (17.5, 5) {LLM};
    % % Arrows and DBs for Retrieve-then-Generate with Attributions
    % \node[data] (data3a) at (15.5, 2.5) {Data source};
    % \node[data] (data3b) at (19.5, 2.5) {Data source};   
    % \draw[myarrow] (data3a.north) -- ++(0, 0.5) -- (llm3.south west);
    % \draw[myarrow] (data3b.north) -- ++(0, 0.5) -- (llm3.south east);
    % \draw[myarrow] (llm3.south) -- ++(0, -2.5) -- ++(-1, 0) -- (data3a.north);
    % \draw[myarrow] (llm3.south) -- ++(0, -2.5) -- ++(1, 0) -- (data3b.north);    
    % % Text near arrows
    % \node at (16.5, 4) {a};
    % \node at (18.5, 4) {q};
    % \node at (17.5, 3.5) {``please cite the documents''};
    \draw[local bounding box=rect2, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect.south east)$) + (\spacing,0)$)  rectangle     ($($($(rect.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);
    % (12,7.4);
        \begin{scope}[
            x={($(rect2.south east)-(rect2.south west)$)},
            y={($(rect2.north west)-(rect2.south west)$)},
            shift={(rect2.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{RTG (direct Attr.)}}};
            % \node at (0.3,0.5) {here};
            \node (question3) at (0.18, 0.8) {Question};
            \node[data,draw=mydarkpink] (data31) at (0.85, 0.8) {DB};
            % \node[data] (data32) at (0.7, 0.4) {DB};
            \node[process, draw=mydarkblue] (llm3) at (0.5, 0.6) {LLM};
            % \node (answer3) at (0.5, 0.4) {Answer};
            \node (attributed_answer3) at (0.5, 0.05) {\ul{Attributed Answer}};
            \draw[myarrow] (question3.south) -- (llm3.north west);
            \draw[myarrow] (question3.east) -- (data31.west);
            \draw[myarrow] (data31.south west) -- (llm3.north east);
            \draw[myarrow] (llm3.south) -- (attributed_answer3.north)
                node[midway,right, align=left] {Prompt:\\please cite\\the sources};
            % \draw[myarrow] (data32.south west) -- (attributed_answer3.north);
            % \draw[myarrow] (answer3.east) -- (data32.west)
                % node[midway,above, sloped] {find supporting}
                % node[midway,below, sloped] {documents};
            % \draw[myarrow] (answer3.south) -- (attributed_answer3.north);
        \end{scope}
    % Verifiable Grounded Generation
    \draw[local bounding box=rect3, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect2.south east)$) + (\spacing,0)$)  rectangle ($($($(rect2.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);
    % (14.5,7.4);
        \begin{scope}[
            x={($(rect3.south east)-(rect3.south west)$)},
            y={($(rect3.north west)-(rect3.south west)$)},
            shift={(rect3.south west)}
        ]
            \draw[rounded corners=3pt,draw=mydarkgreen,fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Verifiable} RTG}};
            \node (question4) at (0.18, 0.8) {Question};
            \node[data,draw=mydarkpink] (data41) at (0.85, 0.8) {DB};
            \node[process,draw=mydarkblue] (llm4) at (0.5, 0.6) {LLM};
            \node (attributed_answer4) at (0.5, 0.05) {\ul{Attributed Answer}};
            \node (c0) at (0.5, 0.35) {\LARGE \textbf{?}};
            % \node (c1) at (0.4, 0.25) {\textbf{?}};
            % \node (c2) at (0.6, 0.25) {\textbf{?}};
            % \node (c3) at (0.37, 0.35) {\textbf{?}};
            % \node (c4) at (0.63, 0.35) {\textbf{?}};
            % \node (c5) at (0.5, 0.18) {\textbf{?}};
            \draw[myarrow] (question4.south) -- (llm4.north west);
            \draw[myarrow] (question4.east) -- (data41.west);
            \draw[myarrow] (data41.south west) -- (llm4.north east);
            \draw[myarrow] (llm4.south) -- (c0.north);
            \draw[myarrow] (c0.south) -- (attributed_answer4.north);
            % \draw[myarrow] (c0.south) -- (c2.west);
            % % \draw[myarrow] (c1.east) -- (c4.west);
            % \draw[myarrow] (c1.north) -- (c3.south);
            % \draw[myarrow] (c3.north east) -- (c0.west);
            % \draw[myarrow] (c4.north west) -- (c0.east);
            % \draw[myarrow] (c2.north) -- (c4.south);
            % \draw[myarrow] (c2.west) -- (c5.north);
            % \draw[myarrow] (c1.east) -- (c5.north);
            % \draw[myarrow] (c5.south) -- (attributed_answer4.north);
        \end{scope}
\end{tikzpicture}
% \end{flushleft}
% \end{document}


==> figures/post_rationalization_exp.tex <==


% \begin{tikzpicture}
%     \begin{axis}[
%         ybar stacked, % Stacked bars
%         bar width=20pt,
%         symbolic x coords={Random, Relevant[uncited], Cited [other]},
%         xtick=data,
%         ylabel={},
%         ymin=0,
%         ymax=1300,
%         enlarge x limits=0.2,
%         % nodes near coords,
%         legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
%         legend pos= north east,
%     ]
%     % First bar set
%     \addplot+[ybar] plot coordinates {(Random, 300) (Relevant[uncited], 200) (Cited [other], 500)};
%     % Second bar set
%     \addplot+[ybar] plot coordinates {(Random, 916) (Relevant[uncited], 462) (Cited [other], 273)};
    
%     % \addplot+[ybar] plot coordinates {(Category 1, 5) (Category 2, 3) (Category 3, 4)};
%     % \addplot+[ybar] plot coordinates {(Category 1, 2) (Category 2, 4) (Category 3, 3)};
    
%     % Adding legends
%     \legend{\#Post-rationalized, \#Total}
    
%     \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}[font=\sffamily]
    \begin{axis}[
        ybar,
        bar width=.5cm,
        width=\textwidth,
        height=5.2cm,
        enlarge x limits=0.2,
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=1,
            legend cell align=left},
        legend pos= north east,
        symbolic x coords={Random, Relevant but not cited, Cited for other reason},
        xtick=data,
        ylabel={Frequency},
        nodes near coords,
        ymin=0,
        ymax=1800,
        % xlabel={Type of adversarial document}
    ]
    \addplot[fill=mypink,draw=mydarkpink] coordinates {(Random,1344) (Relevant but not cited,702) (Cited for other reason,829)};
    \addplot[fill=myblue,draw=mydarkblue] coordinates {(Random,936) (Relevant but not cited,476) (Cited for other reason,525)};
    \addplot[fill=mygreen,draw=mydarkgreen] coordinates {(Random,116) (Relevant but not cited,273) (Cited for other reason,290)};
    \legend{\#Total, \#Original statement found, \#Adversarial doc cited}
    \end{axis}
\end{tikzpicture}


